Fair on the Surface: Transaction-Ordering Bias and MEV in Mysticeti DAG-based BFT Protocol

Distributed systems deployed in untrustworthy environments agree on a common transaction order through Byzantine fault-tolerant (BFT) consensus protocols, and that order has real financial value in many decentralized applications: whoever influences it can profit at other users' expense, a problem known as maximal extractable value (MEV). Mysticeti is a state-of-the-art DAG-based BFT protocol in which many validators propose blocks in parallel, and the total order is derived from the resulting DAG afterward. Mysticeti is the consensus protocol powering Sui, a production blockchain with a market capitalization of roughly $3 billion, and it is widely believed to order transactions fairly, since many validators propose blocks in parallel and committed transactions are re-sorted by gas price before execution. We show this fairness assumption breaks down in practice, and the effect is already present on Sui's live network. First, when vertices of the committed graph are merged into a single total order, blocks from the same round are sorted by validator index, giving lower-indexed validators a permanent head start. In our evaluation on a 13-validator network with no attacker, the lower-indexed side wins same-round ordering about 89% of the time. Second, the gas-price re-sort intended to remove this bias uses a stable sort, so transactions paying equal fees (common at the reference gas price) retain the original biased order, letting an attacker profit without paying extra. Third, a validator can amplify this advantage by choosing when to stay silent, a fully legitimate action that violates no protocol rule; this raises its ordering win rate above 94%. We measure all three exploitations, verify that Mysticeti otherwise remains resilient below the standard Byzantine fault threshold, and propose a simple fix: replace the validator-index tiebreaker with an unpredictable, per-commit random key.

==> fig_headstart.tex <==
% Low-Index Head Start: same data, swap the attacker/victim labels, the
% ordering advantage follows validator index (mirrors around 50%).
\begin{tikzpicture}
\begin{axis}[
  suiBar,
  ybar, bar width=13pt,
  ylabel={Same-round ASR (\%)},
  symbolic x coords={a,b,c,d,e,f},
  xtick=data,
  xticklabels={{0--3\\vs 10--12},{10--12\\vs 0--3},{5--8\\vs 0--3},{5--8\\vs 10--12},{4--5\\vs 6--7},{6--7\\vs 4--5}},
  x tick label style={font=\tiny, align=center},
  enlarge x limits=0.12,
]
\addplot+[draw=SuiPurple!70!black, fill=SuiPurple!45,
  postaction={pattern=north east lines, pattern color=black!30},
  nodes near coords, every node near coord/.append style={font=\tiny}]
  coordinates {(a,89.5)(b,10.5)(c,11.7)(d,91.7)(e,92.0)(f,8.0)};
\fairline{(a,50)(b,50)(c,50)(d,50)(e,50)(f,50)}
\node[font=\tiny, text=BaseGray, anchor=south west] at (axis cs:a,50) {50\% = fair};
\end{axis}
\end{tikzpicture}


==> fig_hero.tex <==
% Hero -- the two-step ordering pipeline, showing where the bias enters (1),
% where the advertised defense fails (2), and how a validator amplifies it (3).
\begin{tikzpicture}[
  font=\small,
  box/.style={draw=black!55, rounded corners=2pt, align=center, inner sep=4pt,
              minimum height=12mm, minimum width=24mm, fill=black!3},
  sui/.style={draw=SuiPurple!70!black, fill=SuiPurple!12},
  gas/.style={draw=AccentOrange!80!black, fill=AccentOrange!12},
  outbox/.style={draw=VicGreen!60!black, fill=VicGreen!12},
  flow/.style={-{Latex[length=2mm]}, draw=black!60, line width=0.9pt},
  note/.style={font=\scriptsize, align=center, text=black!80},
]
\node[box] (in) {Pending txs\\\textcolor{AtkRed}{attacker $A$}\,,\,\textcolor{VicGreen}{victim $V$}};
\node[box, sui, right=9mm of in] (s1) {Consensus commit:\\linearize sub-DAG\\by $(\mathrm{round},\mathrm{author})$};
\node[box, gas, right=9mm of s1] (s2) {Post-consensus:\\re-sort by gas price\\(\emph{stable} sort)};
\node[box, outbox, right=9mm of s2] (o) {Execution\\order};
\draw[flow] (in) -- (s1);
\draw[flow] (s1) -- (s2);
\draw[flow] (s2) -- (o);
\node[note, below=4mm of s1, text width=32mm] (n1)
  {\textcolor{SuiPurple}{\ding{182} Low-Index Head Start}:\\$A$'s block sorts before $V$};
\node[note, below=4mm of s2, text width=32mm] (n2)
  {\textcolor{AccentOrange}{\ding{183} Tie Loophole}:\\equal fees keep $A$ first};
\node[note, above=4mm of in, text width=34mm] (n3)
  {\textcolor{AtkRed}{\ding{184} Strategic Silence}:\\$A$ speaks only on early rounds};
\draw[flow, dashed, draw=AtkRed!70] (n3) -- (in);
\draw[flow, dotted, draw=SuiPurple!80] (n1) -- (s1);
\draw[flow, dotted, draw=AccentOrange!90] (n2) -- (s2);
\end{tikzpicture}


==> figures/fig_bg_example.tex <==
% Background worked example -- two rounds of a 4-validator DAG.
% Round r: A0..A3 (one block per validator). Round r+1: leader L references
% them; committing L commits its causal history (sub-DAG {A0..A3,L}), which is
% linearized by (round, author): rounds order first, then validator index
% breaks the same-round tie, so the low-index validator's txns run first.
\begin{tikzpicture}[
  font=\scriptsize,
  blk/.style={draw=black!55, rounded corners=1.2pt, align=center, inner sep=1.8pt,
              minimum width=12mm, minimum height=6mm, fill=black!3},
  atk/.style={draw=AtkRed!80!black, line width=0.9pt, fill=AtkRed!8},
  vic/.style={draw=VicGreen!70!black, line width=0.9pt, fill=VicGreen!10},
  lead/.style={draw=SuiPurple!80!black, line width=0.9pt, fill=SuiPurple!12},
  ref/.style={-{Latex[length=1.3mm]}, draw=black!40, line width=0.6pt},
  flow/.style={-{Latex[length=2mm]}, draw=black!70, line width=1pt},
]
% --- DAG: round r (stacked), one block per validator ---
\node[blk, atk] (a0) at (0,0)      {$A_0$ ($V_0$)\\$t_1\,t_2$};
\node[blk]      (a1) at (0,-0.85)  {$A_1$ ($V_1$)\\$t_3\,t_4$};
\node[blk]      (a2) at (0,-1.70)  {$A_2$ ($V_2$)\\$t_5\,t_6$};
\node[blk, vic] (a3) at (0,-2.55)  {$A_3$ ($V_3$)\\$t_7\,t_8$};
\node[text=black!65] at (0,0.66) {round $r$};
% --- leader at r+1 references the four round-r blocks ---
\node[blk, lead] (L) at (2.4,-1.27) {$L$: leader\\$r{+}1$, $u_1 u_2$};
\node[text=black!65] at (2.4,0.66) {round $r{+}1$};
\foreach \a in {a0,a1,a2,a3} \draw[ref] (L) -- (\a);
% --- linearize ---
\draw[flow] (3.6,-1.27) -- (5.0,-1.27);
\node[align=center, text=black!80, font=\tiny] at (4.3,-0.5) {commit $L$'s sub-DAG;\\sort by $(\mathrm{round},\mathrm{author})$};
% --- output: execution order top (first) -> bottom (last), arrow to the left ---
\draw[flow, draw=black!35] (5.85,0.35) -- (5.85,-3.25);
\node[rotate=90, text=black!55, font=\tiny, anchor=south] at (5.62,-1.45) {execution order};
\node[blk, atk] (o0) at (6.65,0)      {$t_1\,t_2$};
\node[blk]      (o1) at (6.65,-0.72)  {$t_3\,t_4$};
\node[blk]      (o2) at (6.65,-1.44)  {$t_5\,t_6$};
\node[blk, vic] (o3) at (6.65,-2.16)  {$t_7\,t_8$};
\node[blk, lead](oL) at (6.65,-2.88)  {$u_1\,u_2$};
\node[text=AtkRed!85!black, right, font=\tiny] at (7.3,0) {first ($V_0$)};
\node[text=VicGreen!55!black, right, font=\tiny] at (7.3,-2.16) {$V_3$};
\node[text=SuiPurple!80!black, right, align=left, font=\tiny] at (7.3,-2.88) {$L$'s txns\\($r{+}1$)};
\end{tikzpicture}


==> figures/fig_silence.tex <==
% Strategic Silence -- all-pairs ASR stays far above the 50% fair line at both
% committee sizes; the short-window (~1s) advantage is the MEV-relevant one.
% The two series use distinct hatch patterns for color-blind / print-safe reading.
\begin{tikzpicture}
\begin{axis}[
  suiBar,
  ybar=3pt, bar width=15pt,
  ylabel={All-pairs ASR (\%)},
  symbolic x coords={w10,w40},
  xtick=data,
  xticklabels={{$w{=}10$ ($\approx$1\,s)},{$w{=}40$}},
  x tick label style={font=\scriptsize, align=center},
  enlarge x limits=0.6,
  legend style={at={(0.5,-0.16)}, anchor=north, legend columns=-1, /tikz/every even column/.append style={column sep=0.3cm}},
]
\addplot+[draw=SuiPurple!70!black, fill=SuiPurple!45,
  postaction={pattern=north east lines, pattern color=black!55},
  nodes near coords, every node near coord/.append style={font=\tiny}]
  coordinates {(w10,94.6)(w40,61.5)};
\addplot+[draw=AccentOrange!80!black, fill=AccentOrange!50,
  postaction={pattern=dots, pattern color=black!60},
  nodes near coords, every node near coord/.append style={font=\tiny}]
  coordinates {(w10,80.8)(w40,77.3)};
\fairline{(w10,50)(w40,50)}
\node[font=\tiny, text=BaseGray, anchor=south east] at (rel axis cs:1,0.5) {fair = 50\%};
\legend{$n{=}13$, $n{=}25$}
\end{axis}
\end{tikzpicture}


==> figures/fig_tieloophole.tex <==
% F-G -- The Tie Loophole: the gas-price re-sort only protects the victim when
% the victim strictly out-bids; at the (common) tied fee the head start survives.
\begin{tikzpicture}
\begin{axis}[
  suiBar,
  ybar, bar width=22pt,
  ylabel={Attacker tx executes first (\%)},
  symbolic x coords={noreorder,tie,outbid},
  xtick=data,
  xticklabels={{No reorder\\(consensus order)},{Gas reorder,\\tied fee (common)},{Gas reorder,\\victim out-bids}},
  x tick label style={font=\tiny, align=center},
  enlarge x limits=0.30,
]
\addplot+[draw=AtkRed!70!black, fill=AtkRed!45,
  postaction={pattern=north east lines, pattern color=black!30},
  nodes near coords, every node near coord/.append style={font=\scriptsize}]
  coordinates {(noreorder,89.3)(tie,89.3)(outbid,10.7)};
\fairline{(noreorder,50)(tie,50)(outbid,50)}
\end{axis}
\end{tikzpicture}

